Enhancing Neutrino Reconstruction in Water-Cherenkov Air Shower Arrays Using Multi-Photosensors

In this article, the potential of water Cherenkov detectors equipped with multi-PMT modules for background-free upward-going neutrino detection and improved direction reconstruction is demonstrated. By analyzing signal time traces with transformer-based models, significant improvements in angular resolution are achieved compared to previous designs with larger PMTs. These detectors enable the reconstruction of neutrino directions with resolutions of approximately $10^\circ$ in azimuth and $7^\circ$ in zenith for high-signal events, corresponding to an overall opening angle of approximately $10^\circ$. This design reduces saturation effects and enhances directional sensitivity, particularly for high-energy neutrinos. The results highlight the potential of WCD arrays as complementary tools for neutrino astronomy, particularly in the context of multimessenger observations of transient astrophysical sources. The nearly continuous operation and wide field of view of these detectors further enhance their suitability for real-time monitoring and alert generation.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

